Deep Generative Models of Evolution: SNP-level Population Adaptation by Genomic Linkage Incorporation

The investigation of allele frequency trajectories in populations evolving under controlled environmental pressures has become a popular approach to study evolutionary processes on the molecular level. Statistical models based on well-defined evolutionary concepts can be used to validate different hypotheses about empirical observations. Despite their popularity, classic statistical models like the Wright-Fisher model suffer from simplified assumptions such as the independence of selected loci along a chromosome and uncertainty about the parameters. Deep generative neural networks offer a powerful alternative known for the integration of multivariate dependencies and noise reduction. Due to their high data demands and challenging interpretability they have, so far, not been widely considered in the area of population genomics. To address the challenges in the area of Evolve and Resequencing experiments (E&R) based on pooled sequencing (Pool-Seq) data, we introduce a deep generative neural network that aims to model a concept of evolution based on empirical observations over time. The proposed model estimates the distribution of allele frequency trajectories by embedding the observations from single nucleotide polymorphisms (SNPs) with information from neighboring loci. Evaluation on simulated E&R experiments demonstrates the model's ability to capture the distribution of allele frequency trajectories and illustrates the representational power of deep generative models on the example of linkage disequilibrium (LD) estimation. Inspecting the internally learned representations enables estimating pairwise LD, which is typically inaccessible in Pool-Seq data. Our model provides competitive LD estimation in Pool-Seq data high degree of LD when compared to existing methods.

==> images/tikz_code/model_architecture2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,331); %set diagram left start at 0, and has height of 331

%Shape: Rectangle [id:dp48898154239013425] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (67.63,47.79) -- (67.63,91.79) -- (46.02,91.79) -- (46.02,47.79) -- cycle ;
%Shape: Rectangle [id:dp1337242145977211] 
\draw  [color={rgb, 255:red, 100; green, 156; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (218,66.6) -- (235,66.6) -- (235,118.6) -- (218,118.6) -- cycle ;
%Straight Lines [id:da4414563467339103] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (67.63,47.79) -- (218,5.6) ;
%Straight Lines [id:da015531558306580928] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (67.63,91.79) -- (218,57.6) ;
%Shape: Rectangle [id:dp4770519547523957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (418,110.69) -- (447,110.69) -- (447,170.14) -- (418,170.14) -- cycle ;
%Straight Lines [id:da2784476145269139] 
\draw    (248,102) -- (260.88,114.88) ;
\draw [shift={(263,117)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1637800550517794] 
\draw    (251,177) -- (262.37,159.52) ;
\draw [shift={(264,157)}, rotate = 123.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5484694258646983] 
\draw    (126,265) -- (196.19,290.96) ;
\draw [shift={(199,292)}, rotate = 200.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6687014386339911] 
\draw    (135,207) -- (197,207.95) ;
\draw [shift={(200,208)}, rotate = 180.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp0622343530352546] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (218,5.6) -- (235,5.6) -- (235,57.6) -- (218,57.6) -- cycle ;
%Straight Lines [id:da8228933454559433] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (67.63,47.79) -- (218,66.6) ;
%Straight Lines [id:da9524081746238592] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (67.63,91.79) -- (218,118.6) ;
%Shape: Rectangle [id:dp12066024066390646] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (226,247.6) -- (243,247.6) -- (243,299.6) -- (226,299.6) -- cycle ;
%Shape: Rectangle [id:dp49432775063441015] 
\draw  [color={rgb, 255:red, 100; green, 156; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (225,162.6) -- (242,162.6) -- (242,214.6) -- (225,214.6) -- cycle ;
%Shape: Rectangle [id:dp35352433689809326] 
\draw  [color={rgb, 255:red, 100; green, 156; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (218,172.6) -- (235,172.6) -- (235,224.6) -- (218,224.6) -- cycle ;
%Shape: Rectangle [id:dp42770769310526335] 
\draw  [color={rgb, 255:red, 100; green, 156; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (212,182.6) -- (229,182.6) -- (229,234.6) -- (212,234.6) -- cycle ;
%Shape: Rectangle [id:dp12817415921100128] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221,256.6) -- (238,256.6) -- (238,308.6) -- (221,308.6) -- cycle ;
%Shape: Rectangle [id:dp276224211632894] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (215,265.6) -- (232,265.6) -- (232,317.6) -- (215,317.6) -- cycle ;
%Shape: Rectangle [id:dp49046779791821327] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (87.63,179.79) -- (87.63,223.79) -- (66.02,223.79) -- (66.02,179.79) -- cycle ;
%Shape: Rectangle [id:dp2680414397736355] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (82.63,187.79) -- (82.63,231.79) -- (61.02,231.79) -- (61.02,187.79) -- cycle ;
%Shape: Rectangle [id:dp41756176485595553] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (77.63,193.79) -- (77.63,237.79) -- (56.02,237.79) -- (56.02,193.79) -- cycle ;
%Shape: Rectangle [id:dp43487018759229323] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (71.63,200.79) -- (71.63,244.79) -- (50.02,244.79) -- (50.02,200.79) -- cycle ;
%Shape: Rectangle [id:dp2568139820403953] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (65.82,207.79) -- (65.82,251.79) -- (44.22,251.79) -- (44.22,207.79) -- cycle ;
%Shape: Rectangle [id:dp8716368398437148] 
\draw  [color={rgb, 255:red, 100; green, 156; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (296.16,128.41) -- (296,146.04) -- (181,145) -- (181.16,127.36) -- cycle ;
%Straight Lines [id:da2875631877473105] 
\draw    (257,263) -- (339.89,179.13) ;
\draw [shift={(342,177)}, rotate = 134.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1047706866318201] 
\draw    (298,136) -- (328,136) ;
\draw [shift={(331,136)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6174246266546884] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (344,112.6) -- (361,112.6) -- (361,164.6) -- (344,164.6) -- cycle ;
%Straight Lines [id:da8812894776777438] 
\draw    (373,134) -- (402,134) ;
\draw [shift={(405,134)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7800012292660746] 
\draw    (255,40) -- (413.31,117.68) ;
\draw [shift={(416,119)}, rotate = 206.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp20601593113147676] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (475.5,63.6) -- (506,63.6) -- (506,123) -- (475.5,123) -- cycle ;
%Shape: Rectangle [id:dp286328796197156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (481.5,177.6) -- (511,177.6) -- (511,237) -- (481.5,237) -- cycle ;
%Shape: Rectangle [id:dp9446223784143384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (550,107.6) -- (578.5,107.6) -- (578.5,167) -- (550,167) -- cycle ;
%Shape: Rectangle [id:dp4365504557422659] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (634,122.8) -- (655,122.8) -- (655,143.2) -- (634,143.2) -- cycle ;
%Straight Lines [id:da6445579378825954] 
\draw    (455.5,182.6) -- (461.29,188.97) -- (473.48,202.38) ;
\draw [shift={(475.5,204.6)}, rotate = 227.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da283657766274925] 
\draw    (452,122.1) -- (468.32,106.66) ;
\draw [shift={(470.5,104.6)}, rotate = 136.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da762094008395879] 
\draw    (518,185.1) -- (545.06,153.29) ;
\draw [shift={(547,151)}, rotate = 130.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8643228792032062] 
\draw    (509.5,97.6) -- (527.9,108.11) ;
\draw [shift={(530.5,109.6)}, rotate = 209.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6518927532179537] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (578.5,167) -- (635,144.2) ;
%Straight Lines [id:da5273157776595344] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (578.5,107.6) -- (635,123.8) ;
%Shape: Ellipse [id:dp16840688385073022] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (473,22) .. controls (473,12.61) and (481.17,5) .. (491.25,5) .. controls (501.33,5) and (509.5,12.61) .. (509.5,22) .. controls (509.5,31.39) and (501.33,39) .. (491.25,39) .. controls (481.17,39) and (473,31.39) .. (473,22) -- cycle ;
%Straight Lines [id:da182737512753271] 
\draw    (506,44) -- (529.83,100.24) ;
\draw [shift={(531,103)}, rotate = 247.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1069391529328001] 
\draw    (536,108) -- (544.8,128.25) ;
\draw [shift={(546,131)}, rotate = 246.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (7,283) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize SNPs window around focal}\\{\footnotesize SNP with $\displaystyle b$ time steps}};
% Text Node
\draw (68.92,268.16) node [anchor=north west][inner sep=0.75pt]  [rotate=-308.32] [align=left] {{$\displaystyle ( 2*\ w) +1$}};
% Text Node
\draw (5,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Focal SNP of $\displaystyle b$ time steps}};
% Text Node
\draw (49,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {{  $\displaystyle 1$ }};
% Text Node
\draw (19.02,61.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.83] [align=left] {{ $\displaystyle b$ }};
% Text Node
\draw (6,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {{  $\displaystyle f_{i,r}^{( g:g+b*c)}$ }};
% Text Node
\draw (17,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {{$\displaystyle f_{i-w:i+w,r}^{( g:g+b*c)}$ }};
% Text Node
\draw (157,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Enc_{2}$};
% Text Node
\draw (422.12,129.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{$\displaystyle \tilde{z}_{i,r}^{( g)}$ }};
% Text Node
\draw (19.2,221.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{$\displaystyle b$ }};
% Text Node
\draw (155,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Enc_{1}$};
% Text Node
\draw (152,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Enc_{1}$};
% Text Node
\draw (157,249) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle Enc_{2}$};
% Text Node
\draw (189.16,130.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Attention weights $\displaystyle a$}};
% Text Node
\draw (291,86.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Weight }\\{\footnotesize encoding}};
% Text Node
\draw (367,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Concat }\\{\footnotesize +MLP}};
% Text Node
\draw (441.5,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize MLP}};
% Text Node
\draw (439,195.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize MLP}};
% Text Node
\draw (611.5,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $ \tilde{f}_{i,r}^{( g+b*c)}$ }};
% Text Node
\draw (422.1,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$ \mathcal{N}(0,1)$ };
% Text Node
\draw (488.1,20) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\epsilon $};
% Text Node
\draw (488.1,86) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\sigma $};
% Text Node
\draw (488.1,199) node [anchor=north west][inner sep=0.75pt]   [align=left] { $\mu $};
% Text Node
\draw (555.5,129) node [anchor=north west][inner sep=0.75pt]   [align=left] { $ z_{i,r}^{( g)}$ };
% Text Node
\draw (584.62,129.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {Dec};
% Text Node
\draw (237.17,83.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $\displaystyle \mathbf{f}^{Enc_{1}}$}};
% Text Node
\draw (237.17,20.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $\displaystyle \mathbf{f}^{Enc_{2}}$}};
% Text Node
\draw (247.17,186.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $\displaystyle \mathbf{N}^{Enc_{1}}$}};
% Text Node
\draw (248.17,269.48) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $\displaystyle \mathbf{N}^{Enc_{2}}$}};
% Text Node
\draw (342.17,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {{ $\widetilde{N}$}};


\end{tikzpicture}






